Fast Blind MIMO Decoding through Vertex Hopping

We present an algorithm that efficiently performs blind decoding of MIMO signals. That is, given no channel state information (CSI) at either the transmitter or receiver, our algorithm takes a block of samples and returns an estimate of the underlying data symbols. In prior work, the problem of blind decoding was formulated as a non-convex optimization problem. In this work, we present an algorithm that efficiently solves this non-convex problem in practical settings. This algorithm leverages concepts of linear and mixed-integer linear programming. Empirically, we show that our technique has an error performance close to that of zero-forcing with perfect CSI at the receiver. Initial estimates of the runtime of the algorithm presented in this work suggest that the real-time blind decoding of MIMO signals is possible for even modest-sized MIMO systems.

==> figures/8_by_k.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid=both,
    width=7cm, height=7cm,
    xmax = 150,
    ymin = 0.00001,
    ymax = 0.02,
    xlabel={$k$ (samples)},
    ylabel={Time per sample (s)},
    %y tick label style={
    %    /pgf/number format/.cd,
    %        fixed,
    %        fixed zerofill,
    %        precision=2,
    %    /tikz/.cd
    %},
    %scaled y ticks=false,
    %title={BER vs. SNR, all channels},
    legend style={font=\scriptsize,
   		cells={anchor=east},
    	anchor=south east,
    	at={(1.1,0)}}
]

\addplot coordinates
{
(8,1.84e-4)
(10,1.20e-4)
(12,9.18e-5)
(14,6.29e-5)
(16,4.17e-5)
(18,3.61e-5)
(20,3.38e-5)
(22,3.03e-5)
(24,3.00e-5)
(26,2.90e-5)
(28,2.80e-5)
(30,2.86e-5)
(32,2.90e-5)
(34,2.87e-5)
(36,2.83e-5)
(38,2.85e-5)
(40,2.93e-5)
(42,2.98e-5)
(44,3.06e-5)
(46,3.12e-5)
(48,3.25e-5)
(50,3.29e-5)
(52,3.35e-5)
(54,3.43e-5)
(56,3.51e-5)
(58,3.59e-5)
(60,3.99e-5)
(65,4.51e-5)
(70,4.90e-5)
(75,5.45e-5)
(80,5.81e-5)
(85,6.81e-5)
(90,7.45e-5)
(95,7.97e-5)
(100,8.48e-5)
(105,9.97e-5)
(110,1.07e-4)
(115,1.11e-4)
(120,1.18e-4)
(125,1.20e-4)
(130,1.31e-4)
(135,1.34e-4)
(140,1.41e-4)
(145,1.49e-4)
(150,1.62e-4)
(155,1.64e-4)
(160,1.71e-4)
(165,1.77e-4)
(170,1.86e-4)
(175,1.92e-4)
(180,1.99e-4)
(185,2.05e-4)
(190,2.09e-4)
(195,2.16e-4)
(200,2.15e-4)
};

\addplot coordinates
{
(10,4.32e-4)
(12,5.68e-4)
(14,7.08e-4)
(16,6.31e-4)
(18,5.23e-4)
(20,4.02e-4)
(22,2.65e-4)
(24,2.28e-4)
(26,1.90e-4)
(28,1.50e-4)
(30,1.28e-4)
(32,1.13e-4)
(34,1.08e-4)
(36,9.99e-5)
(38,9.24e-5)
(40,8.58e-5)
(42,8.17e-5)
(44,7.94e-5)
(46,7.77e-5)
(48,7.54e-5)
(50,7.59e-5)
(52,7.34e-5)
(54,7.25e-5)
(56,6.79e-5)
(58,6.67e-5)
(60,6.86e-5)
(65,6.93e-5)
(70,7.36e-5)
(75,7.85e-5)
(80,8.37e-5)
(85,8.91e-5)
(90,9.68e-5)
(95,1.05e-4)
(100,1.15e-4)
(105,1.23e-4)
(110,1.33e-4)
(115,1.45e-4)
(120,1.65e-4)
(125,1.89e-4)
(130,1.99e-4)
(135,2.02e-4)
(140,2.02e-4)
(145,2.22e-4)
(150,2.25e-4)
(155,2.50e-4)
(160,2.52e-4)
(165,2.77e-4)
(170,2.79e-4)
(175,2.89e-4)
(180,2.89e-4)
(185,3.14e-4)
(190,3.24e-4)
(195,3.31e-4)
(200,3.37e-4)
};

\addplot coordinates
{
(12,7.87e-3)
(14,7.55e-3)
(15,6.50e-3)
(16,6.69e-3)
(20,5.36e-3)
(25,4.23e-3)
(30,2.89e-3)
(35,2.18e-3)
(40,1.36e-3)
(45,9.14e-4)
(50,5.75e-4)
(55,3.95e-4)
(60,3.07e-4)
(65,2.45e-4)
(70,2.30e-4)
(75,2.21e-4)
(80,2.15e-4)
(85,2.11e-4)
(90,2.06e-4)
(95,1.99e-4)
(100,1.96e-4)
(105,2.08e-4)
(110,2.27e-4)
(115,2.52e-4)
(120,2.73e-4)
(125,2.79e-4)
(130,2.81e-4)
(135,2.91e-4)
(140,3.09e-4)
(145,3.05e-4)
(150,3.04e-4)
(155,3.25e-4)
(160,3.41e-4)
(165,3.41e-4)
(170,3.51e-4)
(175,3.63e-4)
(180,3.81e-4)
(185,4.02e-4)
(190,4.16e-4)
(195,4.28e-4)
(200,4.29e-4)
};

\addplot coordinates
{
(15,1.28e-2)
(20,1.05e-2)
(25,9.32e-3)
(30,8.84e-3)
(35,7.80e-3)
(40,7.63e-3)
(45,7.10e-3)
(50,6.22e-3)
(55,5.52e-3)
(60,5.19e-3)
(65,4.58e-3)
(70,4.10e-3)
(75,3.56e-3)
(80,3.06e-3)
(85,2.65e-3)
(90,2.42e-3)
(95,2.23e-3)
(100,2.02e-3)
(105,1.96e-3)
(110,1.82e-3)
(115,1.65e-3)
(120,1.60e-3)
(125,1.68e-3)
(130,1.72e-3)
(135,1.76e-3)
(140,1.90e-3)
(145,2.07e-3)
(150,2.24e-3)
(155,2.33e-3)
(160,2.46e-3)
(165,2.52e-3)
(170,2.71e-3)
(175,3.11e-3)
(180,3.18e-3)
(185,3.25e-3)
(190,3.35e-3)
(195,3.39e-3)
(200,3.49e-3)
};

\legend{$n=6$, $n=8$, $n=10$, $n=12$}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/ber.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid=both,
    width=7cm, height=7cm,
    xmax = 30,
    ymin = 1e-5,
    ymax = 1,
    xlabel={SNR (dB)},
    ylabel={BER},
    title={2.5\% Outage Probability},
    legend style={font=\scriptsize,
    	cells={anchor=west},
    	anchor=south west,
        at={(0,0)}}
]

\addplot[red,dashed,thick,mark=triangle*,
mark options={solid,mark size=3}] coordinates
{
(30, 0.040)
(24, 0.046)
(20, 0.056)
(17, 0.0629)
(14, 0.0765)
(12, 0.0842)
(11, 0.0924)
(10, 0.1117)
(9, 0.124)
(7, 0.168)
};

\addplot[blue,thick,mark=*] coordinates
{
(30,1.59e-4)
(27,1.69e-4)
(24,1.99e-4)%(24,3.45e-4)
(21,7.84e-4)%(21,6.92e-4)
(20,1.28e-3)%(20,2.12e-3)
(17,4.11e-3)%(17,5.52e-3)
(14,1.1e-2)
(11,7.4e-2)
(10,8.15e-2)
(7,1.03e-1)
};

\addplot[black,dashed,thick] coordinates
{
(24, 1.05e-5)
(20, 0.000209375)
(17, 0.001190625)
(14, 0.011578125)
(12, 0.036234375)
%(11, 0.06590625)
(10, 0.1354375)
(7, 0.49)
};

\addplot[black,mark=square*,mark options=
{fill=black,mark size=2}] coordinates
{
(23, 9e-6)
(20,0.00009)
(17,0.0005)
(13,0.006)
(12,0.014)
(11,0.03)
(10,0.05)
(9,0.07)
(7,0.1)
};

\legend{ML, 1\% CSI Err.\\ Vertex Hopping\\ Grad. Descent [1]\\ ZF, Perfect CSI\\}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/completed_v_snr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    width=7cm, height=7cm,
    ymin = 0,
    ymax = 1,
    xlabel={SNR (dB)},
    ylabel={Success Probability},
    %title={$\delta$ vs. $\mathbb{P}($success$)$, 
    %       all channels},
    legend style={font=\scriptsize,
    	cells={anchor=west},
    	anchor=south east,
        at={(1.05,0)}}
]

\addplot coordinates
{
(30,0.969)
(27,0.895)
(24,0.662)
(21,0.404)
(20,0.230)
(17,3.1e-2)
};

\addplot coordinates
{
(30, 0.967)
(27, 0.957)
(24, 0.912)
(21, 0.719)
(20, 0.639)
(17, 0.309)
(14, 1.95e-2)
};

\addplot coordinates
{
(30, 0.996)
(27, 0.989)
(24, 0.967)
(21, 0.928)
(20, 0.862)
(17, 0.647)
(14, 0.340)
(11, 3.88e-2)
(10, 1.13e-2)
};

\addplot coordinates
{
(30, 0.998)
(27, 0.985)
(24, 0.989)
(21, 0.934)
(20, 0.939)
(17, 0.866)
(14, 0.518)
(11, 0.252)
(10, 0.106)
};

\addplot coordinates
{
(30, 0.994)
(27, 0.995)
(24, 0.999)
(21, 0.971)
(20, 0.965)
(17, 0.925)
(14, 0.672)
(11, 0.330)
(10, 0.241)
};

\addplot coordinates
{
(30, 0.999)
(27, 0.998)
(24, 0.996)
(21, 0.998)
(20, 0.990)
(17, 0.951)
(14, 0.867)
(11, 0.603)
(10, 0.530)
};

\addplot coordinates
{
(17, 0.969)
(14, 0.923)
(11, 0.821)
(10, 0.706)
};

\addplot coordinates
{
(14, 0.971)
(11, 0.956)
(10, 0.945)
};

\legend{$\epsilon=0.025$,
		$\epsilon=0.05$, $\epsilon=0.1$, 
		$\epsilon = 0.15$,$\epsilon = 0.20$,
        $\epsilon = 0.25$, $\epsilon = 0.33$,
        $\epsilon = 0.5$}
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/dynamic.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}
    \shade[top color = lightgray,
           bottom color = white]
           (0,0) -- (4,0) -- 
           (4,3) -- (-3,3) -- cycle;

    \draw[-,thick] (0,0) -- (4,0);
    \draw[-,thick] (0,0) -- (-3,3);
    
    \node[align=left] at (-0.8,2.25) {Feasible \\ Region};

	%\fill[blue] (2,2) node[pos=1.2] {$\mathbf{U}_0$} circle[radius=1pt] ;
    \node[circle,Violet, fill=Violet,inner sep=0pt,minimum size=4pt,label=above:
		{$\mathbf{U}_0$}] (a) at (2,2) {};

	\draw[-,Violet, thick] (2,2) -- (1.5,0);
	\draw[-stealth,densely dotted, thick,Violet] (1.5,0)--(1.2,-1.2);
	\draw[-stealth,thick, densely dashed,Violet] (1.5,0) -- (-0.6,1);

	%\draw[-stealth,densely dotted,red] (1.6,0.4)--(1.6,1.4);
	%\draw[-,densely dashed, thick, red] (-1,0)--(3,0);
	\draw[-, thick, RubineRed] (1.5,0) -- (0,0);
	\draw[-stealth,densely dotted, thick,RubineRed] (0,0) -- (-0.6,0);
	\draw[-stealth, thick, densely dashed, black] (-0.6, 1) -- (-0.6,0);


	%\node[label=right:{$\nabla C \rvert_{\mathbf{U}_1}$}] at (0.3,1.5) {};
	\node[label=right:{$\nabla f \rvert_{\mathbf{U}_1}$}] at (-0.6,1) {};
	\node[label=right:
	{$\Delta_0 = \nabla f \rvert_{\mathbf{U_0}}$}] 
	at (1.2,-1.2) {};
	\node[label=below:{$\Delta_1$}] at (-0.6,0) {};

	\node[circle,Violet, fill=Violet,inner sep=0pt,minimum size=4pt,label=below right:
		{$\mathbf{U}_1$}] (b) at (1.5,0) {};

	\node[circle,RubineRed, fill=RubineRed,inner sep=0pt,minimum size=4pt,label=below right:
		{$\mathbf{U}_2$}] (c) at (0,0) {};
		
\end{tikzpicture}
\end{document}

==> figures/dynamic_empirical.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid=both,
    width=7cm, height=7cm,
    xmax = 20,
    ymin = 3e-6,
    ymax = 1,
    xlabel={$k$ (samples)},
    ylabel={Pr. $\left[(\mathbf{UY})_{ij} \in \mathcal{S}\right]$},
    %title={BER vs. SNR, all channels},
    legend style={font=\scriptsize,
    	cells={anchor=west},
    	anchor=south west,
        at={(0,0)}}
]

\addplot coordinates
{
(5, 0.955831)
(7, 0.962727)
(9, 0.971772)
(11, 0.977612)
(13, 0.983557)
(15,0.987091)
(17, 0.990305)
(19, 0.992425)
};

\addplot coordinates
{
(5, 4.397355e-02)
(7, 3.710139e-02)
(9, 2.817246e-02)
(11, 2.224032e-02)
(13, 1.634076e-02)
(15, 1.289047e-02)
(17, 9.647930e-03)
(19, 7.456711e-03)
};

\addplot[mark=triangle*,
mark options={solid,mark size=3}] coordinates
{
(5, 1.953712e-04)
(7, 1.716002e-04)
(9, 1.123e-04)
(11, 1.037e-04)
(13, 6.716e-05)
(15, 5.6326e-05)
(17, 5.709179e-05)
(19, 6.119e-05)
};


\legend{
	$\mathcal{S} = \{-1,1\}$ \\
	$\mathcal{S} = \{0\}$ \\
	$\mathcal{S} = (-1, 1) \backslash \{0\}$ \\
}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/gaussian_all.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid=both,
    width=7cm, height=7cm,
    xmax = 30,
    ymin = 1e-5,
    ymax = 1,
    xlabel={SNR (dB)},
    ylabel={BER},
    title={Zero Outage Probability},
    legend style={font=\scriptsize,
    	cells={anchor=west},
    	anchor=south west,
        at={(0,0)}}
]

%ML
\addplot[red,dashed,thick,mark=triangle*,
mark options={solid,mark size=3}] coordinates
{
(30, 0.040)
(24, 0.046)
(20, 0.056)
(17, 0.0629)
(14, 0.0765)
(12, 0.0842)
(11, 0.0924)
(10, 0.1117)
(9, 0.124)
(7, 0.168)
};

%VH
\addplot[blue,thick,mark=*] coordinates
{
(30,1.59e-3)
(23,7.8e-3)
(20,1.86e-2)
(17,3.16e-2)
(13,7.4e-2)
(10,0.132)
(7,0.175)
};

%GD
\addplot[black,dashed,thick] coordinates
{
(30, 0.001)
(23, 0.0051)
(20, 0.0142)
(17, 0.0279)
(13, 0.0657)
(10, 0.1311)
(7, 0.49)
};

%ZF
\addplot[black,mark=square*,mark options=
{fill=black,mark size=2}] coordinates
{
(30, 5.7e-4)
(23, 0.0041)
(20, 0.0108)
(17,0.0229)
(13,0.0586)
(10,0.1269)
(7,0.2)
};

\legend{ML, 1\% CSI Err.\\ Vertex Hopping\\ Grad. Descent [1]\\ ZF, Perfect CSI\\}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/new_success.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    width=7cm, height=7cm,
    ymin = 0,
    ymax = 1,
    xlabel={Samples ($k$)},
    ylabel={Success Probability},
    legend style={font=\scriptsize,
    	cells={anchor=west},
    	anchor=south east,
        at={(0.95,0.05)}}
]
\addplot coordinates
{
(1, 0)
(2.000000, 0.512000)
(4.000000, 0.878000)
(6.000000, 0.966000)
(8.000000, 0.991000)
(10.000000, 0.999000)
(12.000000, 0.999000)
(14.000000, 1.000000)
(16.000000, 1.000000)
(18.000000, 1.000000)
(20.000000, 1.000000)
(22.000000, 1.000000)
(24.000000, 1.000000)
(26.000000, 1.000000)
(28.000000, 1.000000)
(30.000000, 1.000000)
(32.000000, 1.000000)
(34.000000, 0.999000)
};

\addplot coordinates
{
(2, 0)
(3.000000, 0.149000)
(5.000000, 0.478000)
(7.000000, 0.698000)
(9.000000, 0.846000)
(11.000000, 0.908000)
(13.000000, 0.944000)
(15.000000, 0.969000)
(17.000000, 0.981000)
(19.000000, 0.991000)
(21.000000, 0.996000)
(23.000000, 0.992000)
(25.000000, 0.995000)
(27.000000, 0.998000)
(29.000000, 0.998000)
(31.000000, 0.999000)
(33.000000, 0.999000)
(35.000000, 1.000000)
};

\addplot coordinates
{
(3,0)
(4.000000, 0.011000)
(6.000000, 0.199000)
(8.000000, 0.446000)
(10.000000, 0.648000)
(12.000000, 0.772000)
(14.000000, 0.849000)
(16.000000, 0.911000)
(18.000000, 0.959000)
(20.000000, 0.978000)
(22.000000, 0.983000)
(24.000000, 0.983000)
(26.000000, 0.990000)
(28.000000, 0.995000)
(30.000000, 0.998000)
(32.000000, 0.998000)
(34.000000, 0.996000)
};

\addplot coordinates
{
(5.000000, 0.001000)
(7.000000, 0.053000)
(9.000000, 0.270000)
(11.000000, 0.465000)
(13.000000, 0.637000)
(15.000000, 0.794000)
(17.000000, 0.890000)
(19.000000, 0.930000)
(21.000000, 0.961000)
(23.000000, 0.972000)
(25.000000, 0.991000)
(27.000000, 0.987000)
(29.000000, 0.997000)
(31.000000, 0.995000)
(33.000000, 0.995000)
(35.000000, 0.998000)
};

\addplot coordinates
{
(6.000000, 0.000000)
(8.000000, 0.017000)
(10.000000, 0.129000)
(12.000000, 0.341000)
(14.000000, 0.530000)
(16.000000, 0.705000)
(18.000000, 0.824000)
(20.000000, 0.876000)
(22.000000, 0.940000)
(24.000000, 0.956000)
(26.000000, 0.980000)
(28.000000, 0.984000)
(30.000000, 0.988000)
(32.000000, 0.996000)
(34.000000, 0.993000)
};

\addplot coordinates
{
(7.000000, 0.000000)
(9.000000, 0.008000)
(11.000000, 0.064000)
(13.000000, 0.210000)
(15.000000, 0.387000)
(17.000000, 0.552000)
(19.000000, 0.742000)
(21.000000, 0.815000)
(23.000000, 0.906000)
(25.000000, 0.925000)
(27.000000, 0.956000)
(29.000000, 0.971000)
(31.000000, 0.976000)
(33.000000, 0.989000)
(35.000000, 0.990000)
};

\addplot coordinates
{
(8.000000, 0.000000)
(10.000000, 0.000000)
(12.000000, 0.022000)
(14.000000, 0.085000)
(16.000000, 0.275000)
(18.000000, 0.475000)
(20.000000, 0.641000)
(22.000000, 0.788000)
(24.000000, 0.857000)
(26.000000, 0.914000)
(28.000000, 0.939000)
(30.000000, 0.967000)
(32.000000, 0.977000)
(34.000000, 0.981000)
};

\legend{n=2,n=3,n=4,n=5,n=6,n=7,n=8}
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/rayleigh_all.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid=both,
    width=7cm, height=7cm,
    xmax = 30,
    ymin = 1e-5,
    ymax = 1,
    xlabel={SNR (dB)},
    ylabel={BER},
    title={Zero Outage Probability},
    legend style={font=\scriptsize,
    	cells={anchor=west},
    	anchor=south west,
        at={(0,0)}}
]

%ML
\addplot[red,dashed,thick,mark=triangle*,
mark options={solid,mark size=3}] coordinates
{
(30, 0.040)
(24, 0.046)
(20, 0.056)
(17, 0.0629)
(14, 0.0765)
(12, 0.0842)
(11, 0.0924)
(10, 0.1117)
(9, 0.124)
(7, 0.168)
};

%VH
\addplot[blue,thick,mark=*] coordinates
{
(30,2.59e-3)
(23,9.2e-3)
(20,1.86e-2)
(17,3.16e-2)
(13,7.4e-2)
(10,0.111)
(7,0.136)
};

%GD
\addplot[black,dashed,thick] coordinates
{
	
(30, 0.00196126302083333)
(23, 0.007478841145833331)
(20, 0.0146375868055555)
(17, 0.0277669270833333)
(13, 0.0772840711805556)
(10, 0.143223741319444)
(7, 0.3)
};

%ZF
\addplot[black,mark=square*,mark options=
{fill=black,mark size=2}] coordinates
{
(30, 0.000817)
(23, 0.005309)
(20, 0.0119574652777778)
(17, 0.0242214626736111)
(13,0.0693006727430556)
(10,0.147680664062500)
(7,0.2)

						
};

\legend{ML, 1\% CSI Err.\\ Vertex Hopping\\ Grad. Descent [1]\\ ZF, Perfect CSI\\}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/rayleigh_outage.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid=both,
    width=7cm, height=7cm,
    xmax = 27,
    ymin = 1e-5,
    ymax = 1,
    xlabel={SNR (dB)},
    ylabel={BER},
    title={2.5\% Outage Probability},
    legend style={font=\scriptsize,
    	cells={anchor=west},
    	anchor=south west,
        at={(0,0)}}
]

%ML w/ SVD
\addplot[red,dashed,thick,mark=triangle*,
mark options={solid,mark size=3}] coordinates
{
(30, 0.012)
(23, 0.030)
(20, 0.046)
(17, 0.0629)
(13, 0.081)
(10, 0.1097)
(7, 0.1726)
};

%Vertex Hopping
\addplot[blue,thick,mark=*] coordinates
{
(27,2.1e-4)
(23,2.5e-4)
(20,4.9e-4)
(18,1.75e-3)
(17,0.0028)
(13,0.0334)
(10,0.0969)
(7,0.2175)
};

%Gradient Descent
\addplot[black,dashed,thick] coordinates
{
(23,1e-6)
(20,4.0690e-6)
(18,2.95e-4)
(17,0.0015)
(13,0.0334)
(10,0.0969)
(7,0.2175)
};

%Zero-Forcing
\addplot[black,mark=square*,mark options=
{fill=black,mark size=2}] coordinates
{
(23,2e-6)
(20,1.8717e-4)
(18,0.0011)
(17,0.0031)
(13,0.0295)
(10,0.0959)
(7,0.2272)
};

\legend{ML, 1\% CSI Err.\\ Vertex Hopping\\ Grad. Descent [1]\\ ZF, Perfect CSI\\}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/ser_v_sigma.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid=both,
    width=7cm, height=7cm,
    ymax = 1,
    xlabel={$\epsilon$},
    ylabel={BER},
    %title={BER vs. $\delta$, 
    %       all channels},
    legend style={font=\scriptsize,
    	cells={anchor=west},
    	anchor=south east,
        at={(0.95,0.05)}}
]
\addplot coordinates
{
(0.025,1.79e-4)
(0.05,2.45e-4)
(0.10,4.21e-4)
(0.15,1.07e-3)
(0.20,3.28e-3)
(0.25,7.77e-3)
(0.33,1.79e-2)
(0.50,6.78e-2)
};

\end{semilogyaxis}
\end{tikzpicture}
\end{document}
